The Wiretap Channel for Capacitive PUF-Based Security Enclosures

In order to protect devices from physical manipulations, protective security enclosures were developed. However, these battery-backed solutions come with a reduced lifetime, and have to be actively and continuously monitored. In order to overcome these drawbacks, batteryless capacitive enclosures based on Physical Unclonable Functions (PUFs) have been developed that generate a key-encryption-key (KEK) for decryption of the key chain. In order to reproduce the PUF-key reliably and to compensate the effect of noise and environmental influences, the key generation includes error correction codes. However, drilling attacks that aim at partially destroying the enclosure also alter the PUF-response and are subjected to the same error correction procedures. Correcting attack effects, however, is highly undesirable as it would destroy the security concept of the enclosure. In general, designing error correction codes such that they provide tamper-sensitivity to attacks, while still correcting noise and environmental effects is a challenging task. We tackle this problem by first analyzing the behavior of the PUF-response under external influences and different post-processing parameters. From this, we derive a system model of the PUF-based enclosure, and construct a wiretap channel implementation from q-ary polar codes. We verify the obtained error correction scheme in a Monte Carlo simulation and demonstrate that our wiretap channel implementation achieves a physical layer security of 100 bits for 306 bits of entropy for the PUF-secret. Through this, we further develop capacitive PUF-based security enclosures and bring them one step closer to their commercial deployment.

==> kernel.tex <==
	\begin{tikzpicture}[scale=1.5, every node/.style={scale=1}]
	\coordinate (L0) at (-1,0);
	\coordinate (L1) at (-1,-1);
	\coordinate (CH0) at (2,0);
	\coordinate (CH1) at (2,-1);
	\coordinate (R0) at (3,0);
	\coordinate (R1) at (3,-1);
	\coordinate (VN) at (0,-1);
	\coordinate (CN) at (0,0);
	
	\node[draw] (P0) at (CH0) {$P(y|c)$};
	\node[draw] (P1) at (CH1) {$P(y|c)$};
	\node[draw] (alpha) at (0,-0.5) {$\cdot \alpha$};
	
	
	\node[inner sep=0, outer sep=0] (OPLUS) at (CN) {\Large $\oplus$};
	\draw[] (L0)  -- (OPLUS) -- (P0) -- (R0);
	\draw[] (L1) -- (VN) -- (P1) -- (R1);
	\draw[] (VN) -- (alpha) -- (OPLUS);
	\node at (-1.2,0) {$u_1$};
	\node at (-1.2,-1) {$u_2$};
	\node at (0.7,0.2) {$c_1$};
	\node at (0.7,-0.8) {$c_2$};
	\node at (3.2,0) {$y_1$};
	\node at (3.2,-1) {$y_2$};
	\end{tikzpicture}

==> polar_code_figure.tex <==
\begin{tikzpicture}[scale=1.5, every node/.style={scale=1}]
	\draw[draw=black] (0,1) rectangle ++(2,3);
	\draw[draw=black] (0,4.4) rectangle ++(2,3);
	\node (u1) at (-0.6,7.2) {$u_1$}; \node (x1) at (4.6,7.35) {$c_1$};
	\node (u2) at (-0.6,6.6) {$u_2$}; \node (x2) at (4.6,6.75) {$c_2$};
	\node (uN/2) at (-0.6,4.7) {$u_{\frac{n}{2}}$}; \node (xN/2) at (4.6,4.95) {$c_{\frac{n}{2}}$};
	\path (u2) -- (uN/2) node [black, midway, sloped] {$\dots$};
	\path (4.6,6.35) -- (4.6,4.9) node [black, midway, sloped] {$\dots$}; 
	\node (uN/21) at (-0.6,3.8) {$u_{\frac{n}{2}+1}$}; \node (xN/21) at (4.6,4.05) {$c_{\frac{n}{2}+1}$};
	\node (uN/22) at (-0.6,3.2) {$u_{\frac{n}{2}+2}$}; \node (xN/22) at (4.6,3.45) {$c_{\frac{n}{2}+2}$};
	\node (uN) at (-0.6,1.2) {$u_{n}$}; \node (xN) at (4.6,1.35) {$c_{n}$};
	\path (uN/22) -- (uN) node [black, midway, sloped] {$\dots$};
	\path (4.6,3) -- (4.6,1.35) node [black, midway, sloped] {$\dots$};
	
	\node[inner sep=0, outer sep=0] (OPLUS1) at (4,7.2) {\Large $\oplus$};
	\node[inner sep=0, outer sep=0] (OPLUS2) at (3.7,6.6) {\Large $\oplus$};
	\node[inner sep=0, outer sep=0] (OPLUS3) at (2.8,4.7) {\Large $\oplus$};
	\node[draw] at (4, 5.5) (alpha1) {$\cdot \alpha$};
	\node[draw] at (3.7, 5) (alpha2) {$\cdot \alpha$};
	\node[draw] at (2.8, 2.5) (alpha3) {$\cdot \alpha$};
	\coordinate (VN1) at (4,3.8); \draw[fill] (VN1) circle (0.03);
	\coordinate (VN2) at (3.7,3.2); \draw[fill] (VN2) circle (0.03);
	\coordinate (VN3) at (2.8,1.2); \draw[fill] (VN3) circle (0.03);
	\path (OPLUS2) -- (OPLUS3) node [black, midway, sloped] {$\dots$};
	
	\coordinate (CH1) at (5.5,7.2); \coordinate (CH2) at (5.5,6.6); 
	\coordinate (CH3) at (5.5,4.7); \coordinate (CH4) at (5.5,3.8); 
	\coordinate (CH5) at (5.5,3.2); \coordinate (CH6) at (5.5,1.2);
	\node[draw] (P1) at (CH1) {$P(y|c)$}; \node[draw] (P2) at (CH2) {$P(y|c)$};
	\node[draw] (P3) at (CH3) {$P(y|c)$}; \node[draw] (P4) at (CH4) {$P(y|c)$};
	\node[draw] (P5) at (CH5) {$P(y|c)$}; \node[draw] (P6) at (CH6) {$P(y|c)$};
	\path (P2) -- (P3) node [black, midway, sloped] {$\dots$};
	\path (P5) -- (P6) node [black, midway, sloped] {$\dots$};
	
	\coordinate (M1) at (0,7.2); \coordinate (D1) at (2,7.2);
	\coordinate (M2) at (0,6.6); \coordinate (D2) at (2,6.6);
	\coordinate (Mn2) at (0,4.7); \coordinate (Dn2) at (2,4.7);
	\coordinate (M4) at (0,3.8); \coordinate (D4) at (2,3.8);
	\coordinate (M5) at (0,3.2); \coordinate (D5) at (2,3.2);
	\coordinate (M6) at (0,1.2); \coordinate (D6) at (2,1.2);
	\node (y1) at (6.6,7.2) {$y_1$}; \node (y2) at (6.6,6.6) {$y_2$};
	\node (yN/2) at (6.6,4.7) {$y_{n/2}$};
	\path (y2) -- (yN/2) node [black, midway, sloped] {$\dots$};
	\node (yN/21) at (6.6,3.8) {$y_{n/2+1}$}; \node (yN/22) at (6.6,3.2) {$y_{n/2+2}$};
	\node (yN) at (6.6,1.2) {$y_{n}$};
	\path (yN/22) -- (yN) node [black, midway, sloped] {$\dots$};
	\draw[] (u1) -- (M1); \draw[] (D1) -- (OPLUS1) -- (P1) -- (y1);
	\draw[] (u2) -- (M2); \draw[] (D2) -- (OPLUS2) -- (P2) --(y2);
	\draw[] (uN/2) -- (Mn2); \draw[] (Dn2) -- (OPLUS3)  -- (P3) --(yN/2);
	\draw[] (uN/21) -- (M4); \draw[] (D4) -- (VN1) -- (P4) -- (yN/21);
	\draw[] (uN/22) -- (M5); \draw[] (D5) -- (VN2) -- (P5) -- (yN/22);
	\draw[] (uN) -- (M6); \draw[] (D6) -- (VN3) -- (P6) -- (yN);
	\path (VN2) -- (VN3) node [black, midway, sloped] {$\dots$};
	\draw[] (VN1) -- (alpha1) -- (OPLUS1); \draw[] (VN2) -- (alpha2) -- (OPLUS2); \draw[] (VN3) -- (alpha3) -- (OPLUS3);
	
	\node[] (aaaa) at (1,2.5) {$\mathrm{F}_2(\alpha)^{\otimes \log\left(\frac{n}{2}\right)}$};
	\node[] (aaaa) at (1,5.8) {$\mathrm{F}_2(\alpha)^{\otimes \log\left(\frac{n}{2}\right)}$};
	
	\end{tikzpicture}


==> polar_decoder.tex <==
\begin{tikzpicture}[scale=1.5, every node/.style={scale=1}]
	\draw[draw=black] (0,1) rectangle ++(2,3);
	\draw[draw=black] (0,4.4) rectangle ++(2,3);
	\node (u1) at (-0.6,7.2) {$0$}; \node (x1) at (4.6,7.35) {$c_1$};
	\node (u2) at (-0.6,6.6) {$0$}; \node (x2) at (4.6,6.75) {$c_2$};
	\node (uN/2) at (-0.6,4.7) {$\hat{u}_{\frac{n}{2}}$}; \node (xN/2) at (4.6,4.95) {$c_{\frac{n}{2}}$};
	\path (u2) -- (uN/2) node [black, midway, sloped] {$\dots$};
	\path (4.6,6.35) -- (4.6,4.9) node [black, midway, sloped] {$\dots$}; 
	\node (uN/21) at (-0.6,3.8) {$\hat{u}_{\frac{n}{2}+1}$}; \node (xN/21) at (4.6,4.05) {$c_{\frac{n}{2}+1}$};
	\node (uN/22) at (-0.6,3.2) {$\hat{u}_{\frac{n}{2}+2}$}; \node (xN/22) at (4.6,3.45) {$c_{\frac{n}{2}+2}$};
	\node (uN) at (-0.6,1.2) {$\hat{u}_{n}$}; \node (xN) at (4.6,1.35) {$c_{n}$};
	\path (uN/22) -- (uN) node [black, midway, sloped] {$\dots$};
	\path (4.6,3) -- (4.6,1.35) node [black, midway, sloped] {$\dots$};
	
	\node[inner sep=0, outer sep=0] (OPLUS1) at (4,7.2) {\Large $\oplus$};
	\node[inner sep=0, outer sep=0] (OPLUS2) at (3.7,6.6) {\Large $\oplus$};
	\node[inner sep=0, outer sep=0] (OPLUS3) at (2.8,4.7) {\Large $\oplus$};
	\node at (4,7.5) (cnode1) {$\bar{c}_1$};
	\node at (3.7,6.9) (cnode2) {$\bar{c}_2$};
	\node at (2.8,5.0) (cnode3) {$\bar{c}_\frac{n}{2}$};
	\node[draw] at (4, 5.5) (alpha1) {$\cdot \alpha$};
	\node[draw] at (3.7, 5) (alpha2) {$\cdot \alpha$};
	\node[draw] at (2.8, 2.5) (alpha3) {$\cdot \alpha$};
	\coordinate (VN1) at (4,3.8); \draw[fill] (VN1) circle (0.03);
	\coordinate (VN2) at (3.7,3.2); \draw[fill] (VN2) circle (0.03);
	\coordinate (VN3) at (2.8,1.2); \draw[fill] (VN3) circle (0.03);
	\node at (4,3.5) (vnode1) {$v_1$};
	\node at (3.7,2.9) (vnode2) {$v_2$};
	\node at (2.8,0.9) (vnode3) {$v_\frac{n}{2}$};
	\path (OPLUS2) -- (OPLUS3) node [black, midway, sloped] {$\dots$};
	
	\coordinate (CH1) at (5.5,7.2); \coordinate (CH2) at (5.5,6.6); 
	\coordinate (CH3) at (5.5,4.7); \coordinate (CH4) at (5.5,3.8); 
	\coordinate (CH5) at (5.5,3.2); \coordinate (CH6) at (5.5,1.2);
	\node[draw] (P1) at (CH1) {$P(y|c)$}; \node[draw] (P2) at (CH2) {$P(y|c)$};
	\node[draw] (P3) at (CH3) {$P(y|c)$}; \node[draw] (P4) at (CH4) {$P(y|c)$};
	\node[draw] (P5) at (CH5) {$P(y|c)$}; \node[draw] (P6) at (CH6) {$P(y|c)$};
	\path (P2) -- (P3) node [black, midway, sloped] {$\dots$};
	\path (P5) -- (P6) node [black, midway, sloped] {$\dots$};
	
	\coordinate (M1) at (0,7.2); \coordinate (D1) at (2,7.2);
	\coordinate (M2) at (0,6.6); \coordinate (D2) at (2,6.6);
	\coordinate (Mn2) at (0,4.7); \coordinate (Dn2) at (2,4.7);
	\coordinate (M4) at (0,3.8); \coordinate (D4) at (2,3.8);
	\coordinate (M5) at (0,3.2); \coordinate (D5) at (2,3.2);
	\coordinate (M6) at (0,1.2); \coordinate (D6) at (2,1.2);
	\node (y1) at (6.6,7.2) {$y_1$}; \node (y2) at (6.6,6.6) {$y_2$};
	\node (yN/2) at (6.6,4.7) {$y_{n/2}$};
	\path (y2) -- (yN/2) node [black, midway, sloped] {$\dots$};
	\node (yN/21) at (6.6,3.8) {$y_{n/2+1}$}; \node (yN/22) at (6.6,3.2) {$y_{n/2+2}$};
	\node (yN) at (6.6,1.2) {$y_{n}$};
	\path (yN/22) -- (yN) node [black, midway, sloped] {$\dots$};
	\draw[] (u1) -- (M1); \draw[] (D1) -- (OPLUS1) -- (P1) -- (y1);
	\draw[] (u2) -- (M2); \draw[] (D2) -- (OPLUS2) -- (P2) --(y2);
	\draw[] (uN/2) -- (Mn2); \draw[] (Dn2) -- (OPLUS3)  -- (P3) --(yN/2);
	\draw[] (uN/21) -- (M4); \draw[] (D4) -- (VN1) -- (P4) -- (yN/21);
	\draw[] (uN/22) -- (M5); \draw[] (D5) -- (VN2) -- (P5) -- (yN/22);
	\draw[] (uN) -- (M6); \draw[] (D6) -- (VN3) -- (P6) -- (yN);
	\path (VN2) -- (VN3) node [black, midway, sloped] {$\dots$};
	\draw[] (VN1) -- (alpha1) -- (OPLUS1); \draw[] (VN2) -- (alpha2) -- (OPLUS2); \draw[] (VN3) -- (alpha3) -- (OPLUS3);
	
	\node[] (aaaa) at (1,2.5) {$\mathrm{F}_2(\alpha)^{\otimes \log\left(\frac{n}{2}\right)}$};
	\node[] (aaaa) at (1,5.8) {$\mathrm{F}_2(\alpha)^{\otimes \log\left(\frac{n}{2}\right)}$};
	
	\end{tikzpicture}


==> secs/fuzzy_commitment.tex <==
% Define block styles
\tikzstyle{block} = [rectangle, draw, text width=15em, text centered, minimum 		width=15em, minimum height=2em]
\tikzstyle{blockDiagonal} = [rectangle with diagonal fill, draw, text width=7em, text centered, minimum width=7em, minimum height=3em]
\tikzstyle{line} = [draw, -, thick]
\tikzstyle{arrow} = [draw, -latex, thick]
\tikzstyle{block} = [rectangle, draw, text centered, minimum height=2em]
\definecolor{lightergrey}{rgb}{0.83, 0.83, 0.83}

\begin{tikzpicture}
% Place nodes
\draw[draw=black, fill=lightergrey, opacity=0.6] (-4.3,-3.85) rectangle (0.6,0.4);
\node [draw=none, fill=none, xshift=-2.9cm, yshift=-0.05cm](keyEnrollment){\textcolor{darkgray}{\textbf{Key enrollment}}};
\draw[draw=black, fill=lightergrey, opacity=0.6] (3.3,-3.85) rectangle (9.05,0.4);
\node [draw=none, fill=none, xshift=7.4cm, yshift=-0.05cm](keyReproduction){\textcolor{darkgray}{\textbf{Key reproduction}}};
\draw[dashed] (-0.7,-5.1)--(-0.7,-0.7);
\draw[dashed] (4.65,-5.1)--(4.65,-0.7);
\node [draw=none, fill=none](originPUF){$X$};
\node [block, below of=originPUF, node distance=1.3cm](quantization){$q(X)$};
\node [draw=none, fill=none, right of=quantization, node distance=2.0cm](analogHelperData){$W'$};
\node [block, below of=analogHelperData, font=\scriptsize, fill=lightergrey, draw=lightergrey, node distance=0.6cm] (nvm) {NVM};

\node [draw=none, fill=none, below of=quantization](quantizedPUF){$\widehat{X}$};
\node [draw=none, fill=none, left of=quantizedPUF, below of=quantizedPUF, xshift=-0.3cm](codeword){$C$};
\node [block, left of=codeword](enc){enc};
\node [draw=none, fill=none, left of=enc, node distance = 1.4cm](trng){$R\equiv S$};
\node [draw=none, fill=none, below of=quantizedPUF](xor){$\oplus$};
\node [draw=none, fill=none, right of=xor, node distance=2.0cm](helperData){$W=C\oplus \widehat{X}$};
\node [block, below of=helperData, font=\scriptsize, fill=lightergrey, draw=lightergrey, node distance=0.6cm] (nvm1) {NVM};

\node [draw=none, fill=none, right of=helperData, right of=helperData](xor1){$\oplus$};
\node [draw=none, fill=none, right of=helperData, right of=helperData, node distance=2.0cm](codeword2){\hspace{0.25cm}\makecell[l]{$C+\hat{\epsilon}_{n}+$\\$+\hat{\epsilon}_{t}+\hat{\epsilon}_{a}$}};
\node [block, right of=codeword2, node distance=1.7cm](dec){dec};
\node [draw=none, fill=none, above of=xor1](quantizedPUF2){$\widehat{X}'$};
\node [block, above of=quantizedPUF2](quantization2){$q(\widetilde{X})$};
\node [draw=none, fill=none, above of=quantization2, node distance=1.1cm](reproducedPUF){\hspace{0.25cm}\makecell[l]{$X+\epsilon_{n}+$\\$+\,\epsilon_{t}+\epsilon_{a}$}};
\node [draw=none, fill=none, right of=dec](secret){$S$};
\node [draw=none, fill=none, below of=helperData, node distance=1.7cm](bsc){noisy channel};
\node [draw=none, fill=none] at ([yshift=0cm, xshift=-0.5cm] codeword2) (aux){};

% Place arrow
\path [arrow] (trng) -- (enc);
\path [arrow] (enc) -- (codeword);
\path [arrow] (codeword) -- (xor);
\path [arrow] (originPUF) -- (quantization);
\path [arrow] (quantization) -- (analogHelperData);
\path [arrow] (quantization) -- (quantizedPUF);
\path [arrow] (quantizedPUF) -- (xor);
\path [arrow] (xor) -- (helperData);
\path [arrow] (helperData) -- (xor1);
\path [arrow] (xor1) -- (aux);
\path [arrow] (codeword2) -- (dec);
\path [arrow] (dec) -- (secret);
\path [arrow] (reproducedPUF) -- (quantization2);
\path [arrow] (quantization2) -- (quantizedPUF2);
\path [arrow] (quantizedPUF2) -- (xor1);
\path [arrow] (analogHelperData) -- (quantization2);
\end{tikzpicture}


==> secs/wiretap_channel_pic.tex <==
\tikzstyle{block} = [rectangle, draw, text width=15em, text centered, minimum 		width=15em, minimum height=2em]
\tikzstyle{blockDiagonal} = [rectangle with diagonal fill, draw, text width=7em, text centered, minimum width=7em, minimum height=3em]
\tikzstyle{line} = [draw, -, thick]
\tikzstyle{arrow} = [draw, -latex, thick]
\tikzstyle{block} = [rectangle, draw, text centered, minimum height=2em]
\definecolor{lightergrey}{rgb}{0.83, 0.83, 0.83}

\begin{tikzpicture}
% Place nodes
\draw[draw=black, fill=lightergrey, opacity=0.6] (-4.3,-3.85) rectangle (0.6,-0.4);
\node [draw=none, fill=none, xshift=-2.7cm, yshift=-0.85cm](keyEnrollment){\textcolor{darkgray}{\textbf{Key enrollment}}};
\draw[draw=black, fill=lightergrey, opacity=0.6] (3.3,-3.85) rectangle (9.05,-0.4);
\node [draw=none, fill=none, xshift=7.3cm, yshift=-0.85cm](keyReproduction){\textcolor{darkgray}{\textbf{Key reproduction}}};
\draw[dashed] (-0.15,-4.6)--(-0.15,-0.5);
\draw[dashed] (4.05,-4.6)--(4.05,-0.5);
\node [draw=none, fill=none](originPUF){};
\node [draw=none, below of=originPUF, node distance=1.3cm](quantization){};
\node [draw=none, fill=none, right of=quantization, node distance=2.0cm, yshift=-0.6cm, xshift=0.7cm](analogHelperData){$\hat{\epsilon}_a, p_2$};

\node [draw=none, fill=none, below of=quantization](quantizedPUF){};
\node [draw=none, fill=none, left of=quantizedPUF, below of=quantizedPUF, xshift=-0.0cm](codeword){$C$};
\node [block, left of=codeword](enc){enc};
\node [draw=none, fill=none, left of=enc, node distance = 1.4cm](trng){$R\equiv S$};
\node [draw=none, fill=none, below of=quantizedPUF](xor){};
\node [draw=none, fill=none, right of=xor, node distance=2.0cm](helperData){};
\node [draw=none, fill=none, above of=helperData, node distance=0.2cm, xshift=-0.5cm](helperData2){$\hat{\epsilon}_n, \hat{\epsilon}_t, p_1$};

\node [draw=none, fill=none, right of=helperData, right of=helperData](xor1){};
\node [draw=none, fill=none, right of=xor1, node distance=1.6cm](codeword2){$C+\hat{\epsilon}_{n}+\hat{\epsilon}_{t}$};
\node [draw=none, fill=none, above of=xor1](quantizedPUF2){};
\node [draw=none, above of=quantizedPUF2](quantization2){};
\node [draw=none, fill=none, right of=quantization2, node distance=1.6cm, yshift=-0.8cm](codeword3){$C+\hat{\epsilon}_{n}+\hat{\epsilon}_{t}+\hat{\epsilon}_{a}$};
\node [block, right of=codeword2, node distance=1.9cm](dec){dec};
\node [block, right of=codeword3, node distance=1.9cm](dec2){dec};
\node [draw=none, fill=none, right of=dec](secret){$S$};
\node [draw=none, fill=none, right of=dec2](secret2){$S'$};
\node [draw=none, fill=none, below of=helperData, node distance=1.1cm](bsc){noisy channels};
\node [draw=none, fill=none] at ([yshift=-0.1cm, xshift=2.3cm] xor) (aux){};

% Place arrow
\path [arrow] (trng) -- (enc);
\path [arrow] (enc) -- (codeword);
\path [arrow] (codeword) -- (codeword2);
\path [arrow] (aux) |- (codeword3);
\path [arrow] (codeword2) -- (dec);
\path [arrow] (codeword3) -- (dec2);
\path [arrow] (dec) -- (secret);
\path [arrow] (dec2) -- (secret2);

\end{tikzpicture}

